Dynamical Entanglement Phase Transitions in Holographic CFTs

We study the time evolution of the entanglement structure of holographic conformal field theories after a local quench. Using the mutual information between two spatial intervals as a probe, we find that $1+1$-dimensional conformal field theories exhibit a rich pattern of dynamical phase transitions. In the large-central-charge limit, mutual information develops sharp non-analyticities at critical times, providing a concrete entanglement-based realization of dynamical quantum phase transitions. We find that the dynamics organize into six distinct phases of mutual information, each controlled by the dominance of a different conformal block, or equivalently, a different holographic geodesic configuration. This phase structure goes beyond the standard quasi-particle picture, explaining non-analytic features that are not captured by simple light-cone propagation from the quench points. We further identify a dynamical $D_4$ symmetry acting on the interval endpoints that controls the presence or absence of mutual information. The onset of mutual information is governed by the breaking of this symmetry to a $\mathbb{Z}_2 \times \mathbb{Z}_2$ subgroup, suggesting a symmetry-based characterization of non-equilibrium entanglement dynamics analogous to the role of symmetry in equilibrium critical phenomena. Finally, numerical studies of critical spin chains indicate that finite-$c$ effects smooth out the sharp large-$c$ transitions between different mutual-information phases, while the transitions between phases with and without mutual information appear to remain non-analytic. These results offer a unifying perspective on real-time entanglement dynamics and their critical features in conformal many-body systems.

==> Plots/FlatWorldsheets.tex <==
 \begin{tabular}{c c c c}

        \begin{tikzpicture}[
                axis/.style={->,black,thick},
                scale=0.5,
                upper/.style={thick, fill=cyan, opacity=0.8},
                boundary/.style={thick, fill=color_boundary, opacity=1},
                sub/.style={very thick, color=color_sub, opacity=1}]
                
            \draw[axis] (2,0) -- (2.5,0) node[right]{$x$};
            \draw[axis] (0,2) -- (0,2.5) node[above]{$\tau$};
        
            \draw[upper] (-2,-2) -- (2,-2) -- (2,2) -- (-2,2) -- cycle;
            \draw[boundary, red] (0,-0.5) node[below, black]{$-ia$} -- (0,0.5) node[above, black]{$ia$};
        
            \draw[sub] (0.5,0) -- (1,0) node[above, black]{$B$} -- (1.5,0);
            \draw[sub] (-1.5,0) -- (-1,0) node[above, black]{$A$} -- (-0.5,0);
        \end{tikzpicture}
    &
        \begin{tikzpicture}[
                axis/.style={->,black,thick},
                scale=0.5,
                upper/.style={thick, fill=cyan, opacity=0.8},
                boundary/.style={thick, fill=color_boundary, opacity=1},
                sub/.style={very thick, color=color_sub, opacity=1}]
                
            \draw[axis] (2,0) -- (2.5,0) node[right]{$x$};
            \draw[axis] (0,2) -- (0,2.5) node[above]{$\tau$};
        
            \draw[upper] (-2,-2) -- (2,-2) -- (2,2) -- (-2,2) -- cycle;
            \draw[boundary, red] (0,-2) -- (0,-0.8) node[above, black]{$-ia$} -- (0,-0.5);
            \draw[boundary, red] (0,2) -- (0,0.9) node[below, black]{$ia$} -- (0,0.5);
        
            \draw[sub] (0.5,0) -- (1,0) node[above, black]{$B$} -- (1.5,0);
            \draw[sub] (-1.5,0) -- (-1,0) node[above, black]{$A$} -- (-0.5,0);
        \end{tikzpicture}
&
\begin{tikzpicture}[axis/.style={->,black,thick},
                scale=0.5,
                upper/.style={thick, fill=cyan, opacity=0.8},
                boundary/.style={thick, color=color_boundary, opacity=1},
                sub/.style={very thick, color=color_sub, opacity=1},line cap=round,line join=round,>=Latex,rotate=90]

    \coordinate (O) at (3.3,-0.5);   % move this to adjust axis placement
    
    % \draw[axis] (O) -- ++(1.4,0) node[right] {$\tau$};
    % \draw[axis] (O) -- ++(0,1.4) node[above] {$x$};
    
    
    
        % Parameters
        \def\H{4.5}      % height of cylinder
        \def\R{1.8}      % horizontal radius of ellipse
        \def\Ry{0.45}    % vertical radius of ellipse (perspective)
    
       % Cylinder body fill
    \fill[cyan!80] (-\R,-\H/2) --
                   (-\R,\H/2)
                   arc[start angle=180,end angle=360,x radius=\R,y radius=\Ry]
                   -- (\R,-\H/2)
                   arc[start angle=0,end angle=180,x radius=\R,y radius=\Ry];
    
    % Fill top ellipse
    \fill[cyan!25] (0,\H/2) ellipse[x radius=\R,y radius=\Ry];
    
    % Fill bottom ellipse
    \fill[cyan!80] (0,-\H/2) ellipse[x radius=\R,y radius=\Ry];
    
    % Side edges
    \draw[thick] (-\R,-\H/2) -- (-\R,\H/2);
    \draw[thick] (\R,-\H/2) -- (\R,\H/2);
    
    % Top ellipse outline
    \draw[thick] (0,\H/2) ellipse[x radius=\R,y radius=\Ry];
    
    % Bottom ellipse outline: front solid, back dashed
    \draw[thick] (-\R,-\H/2) arc[start angle=180,end angle=360,x radius=\R,y radius=\Ry];
    \draw[dashed]  (\R,-\H/2) arc[start angle=0,end angle=180,x radius=\R,y radius=\Ry];
      
    %Mid line
    \draw[boundary,red] (-.25,0) -- (0.25,0) node[above, black]{};

    % Axes
    \draw[axis] (-\R,-\H/2) -- (-\R,-\H/2-1) node[right] {$x$};
    \draw[axis] (-\R,\H/2) arc(0:90:-\R cm and \Ry cm) node[right] {$\tau$};
    
    
    %Subsystem
    \draw[sub] (0,0.5) -- (0,1) node[above, black]{$A$} -- (0,1.5);
    \draw[sub] (0,-1.5) -- (0,-1) node[above, black]{$B$} -- (0,-0.5);
    
\end{tikzpicture}
&    
\begin{tikzpicture}[axis/.style={->,black,thick},
                scale=0.5,
                upper/.style={thick, fill=cyan, opacity=0.8},
                boundary/.style={thick, color=color_boundary, opacity=1},
                sub/.style={very thick, color=color_sub, opacity=1},line cap=round,line join=round,
                %>=Latex,
                rotate=90]

    \coordinate (O) at (3.3,-0.5);   % move this to adjust axis placement
    
    % \draw[axis] (O) -- ++(1.4,0) node[right] {$\tau$};
    % \draw[axis] (O) -- ++(0,1.4) node[above] {$x$};
    
        % Parameters
        \def\H{4.5}      % height of cylinder
        \def\R{1.8}      % horizontal radius of ellipse
        \def\Ry{0.45}    % vertical radius of ellipse (perspective)
    
       % Cylinder body fill
    \fill[cyan!80] (-\R,-\H/2) --
                   (-\R,\H/2)
                   arc[start angle=180,end angle=360,x radius=\R,y radius=\Ry]
                   -- (\R,-\H/2)
                   arc[start angle=0,end angle=180,x radius=\R,y radius=\Ry];
    
    % Fill top ellipse
    \fill[cyan!25] (0,\H/2) ellipse[x radius=\R,y radius=\Ry];
    
    % Fill bottom ellipse
    \fill[cyan!80] (0,-\H/2) ellipse[x radius=\R,y radius=\Ry];
    
    % Side edges
    \draw[thick] (-\R,-\H/2) -- (-\R,\H/2);
    \draw[thick] (\R,-\H/2) -- (\R,\H/2);
    
    % Top ellipse outline
    \draw[thick] (0,\H/2) ellipse[x radius=\R,y radius=\Ry];
    
    % Bottom ellipse outline: front solid, back dashed
    \draw[thick] (-\R,-\H/2) arc[start angle=180,end angle=360,x radius=\R,y radius=\Ry];
    \draw[dashed]  (\R,-\H/2) arc[start angle=0,end angle=180,x radius=\R,y radius=\Ry];
      
    %Mid line
    \draw[boundary,red] (-\R,.25) arc[start angle=180,end angle=260,x radius=\R,y radius=\Ry];
    \draw[boundary,red] (\R,.25) arc[start angle=360,end angle=280,x radius=\R,y radius=\Ry];
    \draw[boundary,red,dashed]  (\R,.25) arc[start angle=0,end angle=180,x radius=\R,y radius=\Ry];

    % Axes
    \draw[axis] (-\R,-\H/2) -- (-\R,-\H/2-1) node[right] {$x$};
    \draw[axis] (-\R,\H/2) arc(0:90:-\R cm and \Ry cm) node[right] {$\tau$};
    
    
    %Subsystem
    \draw[sub] (0,0.5) -- (0,1) node[above, black]{$A$} -- (0,1.5);
    \draw[sub] (0,-1.5) -- (0,-1) node[above, black]{$B$} -- (0,-0.5);  
\end{tikzpicture}
\end{tabular}

==> Plots/Worldsheets.tex <==
\centering
\begin{tabular}{cccc}
        \centering
        \tdplotsetmaincoords{70}{30}
        \begin{tikzpicture}[
            tdplot_main_coords,
            scale=0.45,
            axis/.style={->,black,thick},
            ket/.style={thick, fill=cyan, opacity=0.8},
            bra/.style={thick, fill=cyan, opacity=0.5},
            line/.style={very thick, color=color_boundary},
            sub/.style={very thick, color=color_sub, opacity=1}]
            
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %single split, vacuum
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %draw the axes
            \draw[axis] (-1,2,2) -- (0,2,2) node[anchor=west]{$x$};
            \draw[axis] (-1,2,2) -- (-1,3.5,2) node[anchor=west]{$\tau$};
            \draw[axis] (-1,2,2) -- (-1,2,3) node[anchor=east]{$t$};
        
            %draw the ket planes
            \draw[ket] (0,0,0) -- (2,0,0) node[right,opacity=1]{$-\infty-it$} -- (2,2,0) node[right,opacity=1]{$-a-it$} -- (0,2,0) node[above left,opacity=1]{} -- cycle;
            \draw[ket] (0,2,0) -- (2,2,0) -- (2,4,0) node[right,opacity=1]{$-it$} -- (0,4,0) -- cycle;
            \draw[ket] (0,4,0) -- (2,4,0) -- (2,4,3) -- (0,4,3) node[left,opacity=1]{$0$} -- cycle;
        
            %draw the bra planes
            \draw[bra] (0,4,3) -- (2,4,3) -- (2,6,3) node[right, opacity=1]{$a$} -- (0,6,3) -- cycle;
            \draw[bra] (0,6,3) -- (2,6,3) -- (2,6,0) -- (0,6,0) -- cycle;
            \draw[bra] (0,6,0) -- (2,6,0) -- (2,6,0) -- (0,6,0) -- cycle;
            \draw[bra] (0,6,0) -- (2,6,0) node[right,opacity=1]{$a-it$} --(2,8,0) node[right,opacity=1]{$\infty-it$} -- (0,8,0) -- cycle;
        
            % draw the split
            % \draw[line] (1,2,0) -- (1,4,0) -- (1,4,3) -- (1,6,3) -- (1,6,0) node[left,below]{$\bra{0}$};
            \draw[line] (1,2,0) -- (1,4,0) -- (1,4,3) -- (1,6,3) -- (1,6,0);

            \draw[sub, arrows = {Circle[scale=0.4]-Circle[scale=0.4]}] (0.25,4,3) -- (0.75,4,3);
            \draw[sub, arrows = {Circle[scale=0.4]-Circle[scale=0.4]}] (1.25,4,3) -- (1.75,4,3);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \end{tikzpicture}
&


        \centering
        \tdplotsetmaincoords{70}{30}
        \begin{tikzpicture}[
            tdplot_main_coords,
            scale=0.45,
            axis/.style={->,black,thick},
            ket/.style={thick, fill=cyan, opacity=0.8},
            bra/.style={thick, fill=cyan, opacity=0.5},
            line/.style={very thick, color=color_boundary},
            sub/.style={very thick, color=color_sub, opacity=1}]
            
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %single join, vacuum
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %draw the axes

            %draw the ket planes
            \draw[ket] (0,0,0) -- (2,0,0) node[right,opacity=1]{$-\infty-it$} -- (2,2,0) node[right,opacity=1]{$-a-it$} -- (0,2,0) node[above left,opacity=1]{} -- cycle;
            \draw[ket] (0,2,0) -- (2,2,0) -- (2,4,0) node[right,opacity=1]{$-it$} -- (0,4,0) -- cycle;
            \draw[ket] (0,4,0) -- (2,4,0) -- (2,4,3) -- (0,4,3) node[left,opacity=1]{$0$} -- cycle;
        
            %draw the bra planes
            \draw[bra] (0,4,3) -- (2,4,3) -- (2,6,3) node[right, opacity=1]{$a$} -- (0,6,3) -- cycle;
            \draw[bra] (0,6,3) -- (2,6,3) -- (2,6,0) -- (0,6,0) -- cycle;
            \draw[bra] (0,6,0) -- (2,6,0) -- (2,6,0) -- (0,6,0) -- cycle;
            \draw[bra] (0,6,0) -- (2,6,0) node[right,opacity=1]{$a-it$} --(2,8,0) node[right,opacity=1]{$\infty-it$} -- (0,8,0) -- cycle;
        
            %draw the cut
            % \draw[line] (1,2,0) -- (1,4,0) -- (1,4,3) -- (1,6,3) -- (1,6,0) node[left,below]{$\bra{0}$};
            \draw[line] (1,0,0) -- (1,2,0);
            \draw[line] (1,6,0) -- (1,8,0);

            \draw[sub, arrows = {Circle[scale=0.4]-Circle[scale=0.4]}] (0.25,4,3) -- (0.75,4,3);
            \draw[sub, arrows = {Circle[scale=0.4]-Circle[scale=0.4]}] (1.25,4,3) -- (1.75,4,3);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \end{tikzpicture}
&
%%%THERMAL
        \centering
        \tdplotsetmaincoords{70}{30}
        \begin{tikzpicture}[
            tdplot_main_coords,
            scale=0.45,
            axis/.style={->,black,thick},
            ket/.style={thick, fill=cyan, opacity=0.8},
            bra/.style={thick, fill=cyan, opacity=0.5},
            line/.style={very thick, color=color_boundary},
            sub/.style={very thick, color=color_sub, opacity=1}]
            
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %single split, thermal
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %draw the axes

        
            %draw the ket planes
            \draw[ket] (0,0,0) -- node[sloped]{//} (2,0,0)  node[right,opacity=1]{$-\frac{\beta+2a}{2}-it$} -- (2,2,0) node[right,opacity=1]{$-a-it$} -- (0,2,0) node[above left,opacity=1]{} -- cycle;
            \draw[ket] (0,2,0) -- (2,2,0) -- (2,4,0) node[right,opacity=1]{$-it$} -- (0,4,0) -- cycle;
            \draw[ket] (0,4,0) -- (2,4,0) -- (2,4,3) -- (0,4,3) node[left,opacity=1]{$0$} -- cycle;
        
            %draw the bra planes
            \draw[bra] (0,4,3) -- (2,4,3) -- (2,6,3) node[right, opacity=1]{$a$} -- (0,6,3) -- cycle;
            \draw[bra] (0,6,3) -- (2,6,3) -- (2,6,0) -- (0,6,0) -- cycle;
            \draw[bra] (0,6,0) -- (2,6,0) -- (2,6,0) -- (0,6,0) -- cycle;
            \draw[bra] (0,6,0) -- (2,6,0) node[right,opacity=1]{$a-it$} --(2,8,0) node[right,opacity=1]{$\frac{\beta+2a}{2}-it$} 
            -- node[sloped]{//} (0,8,0) -- cycle;



        
            % draw the split
            % \draw[line] (1,2,0) -- (1,4,0) -- (1,4,3) -- (1,6,3) -- (1,6,0) node[left,below]{$\bra{0}$};
            \draw[line] (1,2,0) -- (1,4,0) -- (1,4,3) -- (1,6,3) -- (1,6,0);

            \draw[sub, arrows = {Circle[scale=0.4]-Circle[scale=0.4]}] (0.25,4,3) -- (0.75,4,3);
            \draw[sub, arrows = {Circle[scale=0.4]-Circle[scale=0.4]}] (1.25,4,3) -- (1.75,4,3);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \end{tikzpicture}
        &
        \centering
        \tdplotsetmaincoords{70}{30}
        \begin{tikzpicture}[
            tdplot_main_coords,
            scale=0.45,
            axis/.style={->,black,thick},
            ket/.style={thick, fill=cyan, opacity=0.8},
            bra/.style={thick, fill=cyan, opacity=0.5},
            line/.style={very thick, color=color_boundary},
            sub/.style={very thick, color=color_sub, opacity=1}]
            
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %single join, thermal
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %draw the axes
      
        
            %draw the ket planes
            \draw[ket] (0,0,0) -- node[sloped]{//} (2,0,0)  node[right,opacity=1]{$-\frac{\beta+2a}{2}-it$} -- (2,2,0) node[right,opacity=1]{$-a-it$} -- (0,2,0) node[above left,opacity=1]{} -- cycle;
            \draw[ket] (0,2,0) -- (2,2,0) -- (2,4,0) node[right,opacity=1]{$-it$} -- (0,4,0) -- cycle;
            \draw[ket] (0,4,0) -- (2,4,0) -- (2,4,3) -- (0,4,3) node[left,opacity=1]{$0$} -- cycle;
        
            %draw the bra planes
            \draw[bra] (0,4,3) -- (2,4,3) -- (2,6,3) node[right, opacity=1]{$a$} -- (0,6,3) -- cycle;
            \draw[bra] (0,6,3) -- (2,6,3) -- (2,6,0) -- (0,6,0) -- cycle;
            \draw[bra] (0,6,0) -- (2,6,0) -- (2,6,0) -- (0,6,0) -- cycle;
            \draw[bra] (0,6,0) -- (2,6,0) node[right,opacity=1]{$a-it$} --(2,8,0) node[right,opacity=1]{$\frac{\beta+2a}{2}-it$} 
            -- node[sloped]{//} (0,8,0) -- cycle;
    
        
            %draw the cut
            % \draw[line] (1,2,0) -- (1,4,0) -- (1,4,3) -- (1,6,3) -- (1,6,0) node[left,below]{$\bra{0}$};
            \draw[line] (1,0,0) -- (1,2,0);
            \draw[line] (1,6,0) -- (1,8,0);

            \draw[sub, arrows = {Circle[scale=0.4]-Circle[scale=0.4]}] (0.25,4,3) -- (0.75,4,3);
            \draw[sub, arrows = {Circle[scale=0.4]-Circle[scale=0.4]}] (1.25,4,3) -- (1.75,4,3);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \end{tikzpicture}        
\end{tabular}



   

==> Plots/phase1.tex <==
\tdplotsetmaincoords{70}{-50}
        \begin{tikzpicture}[
        		tdplot_main_coords,
                axis/.style={->,black,thick},
                line/.style={very thick, color=black},
                upper/.style={thick, fill=color_upper, opacity=0.8},
                lower/.style={thick, fill=color_lower, opacity=0.8},
                boundary/.style={thick, fill=color_boundary, opacity=0.5},
                sub/.style={very thick, color=color_sub, opacity=1},
                geo/.style={very thick, color=color_geo, opacity=1}]            
            \draw[axis] (-0.5,4,0) -- (-0.5,1.5,0) node[below right]{$\eta$};
            \draw[axis] (-0.5,4,0) -- (-0.5,4,3.5) node[above]{$\mathrm{Im}{[z]}$};
            \draw[axis] (-0.5,4,0) -- (4.5,4,0) node[right]{$\mathrm{Re}{[z]}$};
            % upper half-plane 
            \draw[upper] (0,4,0) -- (4,4,0) -- (4,4,2) -- (0,4,2) -- cycle;
            % lower half-plane 
            % \draw[lower] (0,4,0) -- (4,4,0) -- (4,4,-2) -- (0,4,-2)  -- cycle;
            % boundary
            \draw[boundary] (0,2,0) -- (4,2,0) -- (4,4,0) -- (0,4,0) -- cycle;
            % subsystems and mirror images
            \draw[sub] (0.5,4,1) node[black, above]{$z_1$} -- (1.5,4,1) node[black, above]{$z_2$};
            \draw[sub] (2.5,4,1) node[black, above]{$z_3$} -- (3.5,4,1) node[black, above]{$z_4$};
            % \draw[sub] (0.5,4,-1) node[black, above]{$\bar z_1$} -- (1.5,4,-1) node[black, above]{$\bar z_2$};
            % \draw[sub] (2.5,4,-1) node[black, above]{$\bar z_3$} -- (3.5,4,-1) node[black, above]{$\bar z_4$};
            % AuB geodesics
            % 1
            \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({1+cos(\t r)/2},{4+sin(\t r)/2},{1});
            \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({3+cos(\t r)/2},{4+sin(\t r)/2},{1});
            % \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({1+cos(\t r)/2},{4+sin(\t r)/2},{-1});
            % \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({3+cos(\t r)/2},{4+sin(\t r)/2},{-1});
        \end{tikzpicture}
    

==> Plots/phase2.tex <==
\tdplotsetmaincoords{70}{-50}
\begin{tikzpicture}[
        		tdplot_main_coords,
                axis/.style={->,black,thick},
                line/.style={very thick, color=black},
                upper/.style={thick, fill=color_upper, opacity=0.8},
                lower/.style={thick, fill=color_lower, opacity=0.8},
                boundary/.style={thick, fill=color_boundary, opacity=0.5},
                sub/.style={very thick, color=color_sub, opacity=1},
                geo/.style={very thick, color=color_geo, opacity=1}]
            
            \draw[axis] (-0.5,4,0) -- (-0.5,1.5,0) node[below right]{$\eta$};
            \draw[axis] (-0.5,4,0) -- (-0.5,4,3.5) node[above]{$\mathrm{Im}{[z]}$};
            \draw[axis] (-0.5,4,0) -- (4.5,4,0) node[right]{$\mathrm{Re}{[z]}$};
            % upper half-plane 
            \draw[upper] (0,4,0) -- (4,4,0) -- (4,4,2) -- (0,4,2) -- cycle;
            % lower half-plane 
            % \draw[lower] (0,4,0) -- (4,4,0) -- (4,4,-2) -- (0,4,-2)  -- cycle;
            % boundary
            \draw[boundary] (0,2,0) -- (4,2,0) -- (4,4,0) -- (0,4,0) -- cycle;
            % subsystems and mirror images
            \draw[sub] (0.5,4,1) node[black, above]{$z_1$} -- (1.5,4,1) node[black, above]{$z_2$};
            \draw[sub] (2.5,4,1) node[black, above]{$z_3$} -- (3.5,4,1) node[black, above]{$z_4$};
            % \draw[sub] (0.5,4,-1) node[black, above]{$\bar z_1$} -- (1.5,4,-1) node[black, above]{$\bar z_2$};
            % \draw[sub] (2.5,4,-1) node[black, above]{$\bar z_3$} -- (3.5,4,-1) node[black, above]{$\bar z_4$};
            % 2
            \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({2+cos(\t r)*3/2},{4+sin(\t r)*3/2},{1});
            \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({2+cos(\t r)/2},{4+sin(\t r)/2},{1});
            % \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({2+cos(\t r)*3/2},{4+sin(\t r)*3/2},{-1});
            % \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({2+cos(\t r)/2},{4+sin(\t r)/2},{-1});
        \end{tikzpicture}

==> Plots/phase3a.tex <==
        \tdplotsetmaincoords{70}{-50}
        \begin{tikzpicture}[
        		tdplot_main_coords,
                axis/.style={->,black,thick},
                line/.style={very thick, color=black},
                upper/.style={thick, fill=color_upper, opacity=0.8},
                lower/.style={thick, fill=color_lower, opacity=0.8},
                boundary/.style={thick, fill=color_boundary, opacity=0.5},
                sub/.style={very thick, color=color_sub, opacity=1},
                geo/.style={very thick, color=color_geo, opacity=1}]
            
            \draw[axis] (-0.5,4,0) -- (-0.5,1.5,0) node[below right]{$\eta$};
            \draw[axis] (-0.5,4,0) -- (-0.5,4,3.5) node[above]{$\mathrm{Im}{[z]}$};
            \draw[axis] (-0.5,4,0) -- (4.5,4,0) node[right]{$\mathrm{Re}{[z]}$};
            % upper half-plane 
            \draw[upper] (0,4,0) -- (4,4,0) -- (4,4,2) -- (0,4,2) -- cycle;
            % lower half-plane 
            % \draw[lower] (0,4,0) -- (4,4,0) -- (4,4,-2) -- (0,4,-2)  -- cycle;
            % boundary
            \draw[boundary] (0,2,0) -- (4,2,0) -- (4,4,0) -- (0,4,0) -- cycle;
            % subsystems and mirror images
            \draw[sub] (0.5,4,1) node[black, above]{$z_1$} -- (1.5,4,1) node[black, above]{$z_2$};
            \draw[sub] (2.5,4,1) node[black, above]{$z_3$} -- (3.5,4,1) node[black, above]{$z_4$};
            % \draw[sub] (0.5,4,-1) node[black, above]{$\bar z_1$} -- (1.5,4,-1) node[black, above]{$\bar z_2$};
            % \draw[sub] (2.5,4,-1) node[black, above]{$\bar z_3$} -- (3.5,4,-1) node[black, above]{$\bar z_4$};
            % 3
            \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({1+cos(\t r)/2},{4+sin(\t r)/2},{1});
            \draw[geo, variable=\t, domain=0:-1*pi/2, samples=200] plot({3.5},{4+sin(\t r)},{cos(\t r)});
            % \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({1+cos(\t r)/2},{4+sin(\t r)/2},{-1});
            \draw[geo, variable=\t, domain=0:-1*pi/2, samples=200] plot({2.5},{4+sin(\t r)},{cos(\t r)});
        \end{tikzpicture}

    

==> Plots/phase3b.tex <==
   \tdplotsetmaincoords{70}{-50}
        \begin{tikzpicture}[
        		tdplot_main_coords,
                axis/.style={->,black,thick},
                line/.style={very thick, color=black},
                upper/.style={thick, fill=color_upper, opacity=0.8},
                lower/.style={thick, fill=color_lower, opacity=0.8},
                boundary/.style={thick, fill=color_boundary, opacity=0.5},
                sub/.style={very thick, color=color_sub, opacity=1},
                geo/.style={very thick, color=color_geo, opacity=1}]
            
            \draw[axis] (-0.5,4,0) -- (-0.5,1.5,0) node[below right]{$\eta$};
            \draw[axis] (-0.5,4,0) -- (-0.5,4,3.5) node[above]{$\mathrm{Im}{[z]}$};
            \draw[axis] (-0.5,4,0) -- (4.5,4,0) node[right]{$\mathrm{Re}{[z]}$};
            % upper half-plane 
            \draw[upper] (0,4,0) -- (4,4,0) -- (4,4,2) -- (0,4,2) -- cycle;
            % lower half-plane 
            % \draw[lower] (0,4,0) -- (4,4,0) -- (4,4,-2) -- (0,4,-2)  -- cycle;
            % boundary
            \draw[boundary] (0,2,0) -- (4,2,0) -- (4,4,0) -- (0,4,0) -- cycle;
            % subsystems and mirror images
            \draw[sub] (0.5,4,1) node[black, above]{$z_1$} -- (1.5,4,1) node[black, above]{$z_2$};
            \draw[sub] (2.5,4,1) node[black, above]{$z_3$} -- (3.5,4,1) node[black, above]{$z_4$};
            % \draw[sub] (0.5,4,-1) node[black, above]{$\bar z_1$} -- (1.5,4,-1) node[black, above]{$\bar z_2$};
            % \draw[sub] (2.5,4,-1) node[black, above]{$\bar z_3$} -- (3.5,4,-1) node[black, above]{$\bar z_4$};
            % 4
            \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({3+cos(\t r)/2},{4+sin(\t r)/2},{1});
            \draw[geo, variable=\t, domain=0:-1*pi/2, samples=200] plot({.5},{4+sin(\t r)},{cos(\t r)});
            % \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({3+cos(\t r)/2},{4+sin(\t r)/2},{-1});
            \draw[geo, variable=\t, domain=0:-1*pi/2, samples=200] plot({1.5},{4+sin(\t r)},{cos(\t r)});
        \end{tikzpicture}

==> Plots/phase4.tex <==
\tdplotsetmaincoords{70}{-50}
\begin{tikzpicture}[
        		tdplot_main_coords,
                axis/.style={->,black,thick},
                line/.style={very thick, color=black},
                upper/.style={thick, fill=color_upper, opacity=0.8},
                lower/.style={thick, fill=color_lower, opacity=0.8},
                boundary/.style={thick, fill=color_boundary, opacity=0.5},
                sub/.style={very thick, color=color_sub, opacity=1},
                geo/.style={very thick, color=color_geo, opacity=1}]
            
            \draw[axis] (-0.5,4,0) -- (-0.5,1.5,0) node[below right]{$\eta$};
            \draw[axis] (-0.5,4,0) -- (-0.5,4,3.5) node[above]{$\mathrm{Im}{[z]}$};
            \draw[axis] (-0.5,4,0) -- (4.5,4,0) node[right]{$\mathrm{Re}{[z]}$};
            % upper half-plane 
            \draw[upper] (0,4,0) -- (4,4,0) -- (4,4,2) -- (0,4,2) -- cycle;
            % lower half-plane 
            % \draw[lower] (0,4,0) -- (4,4,0) -- (4,4,-2) -- (0,4,-2)  -- cycle;
            % boundary
            \draw[boundary] (0,2,0) -- (4,2,0) -- (4,4,0) -- (0,4,0) -- cycle;
            % subsystems and mirror images
            \draw[sub] (0.5,4,1) node[black, above]{$z_1$} -- (1.5,4,1) node[black, above]{$z_2$};
            \draw[sub] (2.5,4,1) node[black, above]{$z_3$} -- (3.5,4,1) node[black, above]{$z_4$};
            % \draw[sub] (0.5,4,-1) node[black, above]{$\bar z_1$} -- (1.5,4,-1) node[black, above]{$\bar z_2$};
            % \draw[sub] (2.5,4,-1) node[black, above]{$\bar z_3$} -- (3.5,4,-1) node[black, above]{$\bar z_4$};
            % 5
            \draw[geo, variable=\t, domain=0:-1*pi/2, samples=200] plot({.5},{4+sin(\t r)},{cos(\t r)});
            \draw[geo, variable=\t, domain=0:-1*pi/2, samples=200] plot({1.5},{4+sin(\t r)},{cos(\t r)});
            \draw[geo, variable=\t, domain=0:-1*pi/2, samples=200] plot({3.5},{4+sin(\t r)},{cos(\t r)});
            \draw[geo, variable=\t, domain=0:-1*pi/2, samples=200] plot({2.5},{4+sin(\t r)},{cos(\t r)});
        \end{tikzpicture}

==> Plots/phase5a.tex <==
\tdplotsetmaincoords{70}{-50}
        \begin{tikzpicture}[
        		tdplot_main_coords,
                axis/.style={->,black,thick},
                line/.style={very thick, color=black},
                upper/.style={thick, fill=color_upper, opacity=0.8},
                lower/.style={thick, fill=color_lower, opacity=0.8},
                boundary/.style={thick, fill=color_boundary, opacity=0.5},
                sub/.style={very thick, color=color_sub, opacity=1},
                geo/.style={very thick, color=color_geo, opacity=1}]
            
            \draw[axis] (-0.5,4,0) -- (-0.5,1.5,0) node[below right]{$\eta$};
            \draw[axis] (-0.5,4,0) -- (-0.5,4,3.5) node[above]{$\mathrm{Im}{[z]}$};
            \draw[axis] (-0.5,4,0) -- (4.5,4,0) node[right]{$\mathrm{Re}{[z]}$};
            % upper half-plane 
            \draw[upper] (0,4,0) -- (4,4,0) -- (4,4,2) -- (0,4,2) -- cycle;
            % lower half-plane 
            % \draw[lower] (0,4,0) -- (4,4,0) -- (4,4,-2) -- (0,4,-2)  -- cycle;
            % boundary
            \draw[boundary] (0,2,0) -- (4,2,0) -- (4,4,0) -- (0,4,0) -- cycle;
            % subsystems and mirror images
            \draw[sub] (0.5,4,1) node[black, above]{$z_1$} -- (1.5,4,1) node[black, above]{$z_2$};
            \draw[sub] (2.5,4,1) node[black, above]{$z_3$} -- (3.5,4,1) node[black, above]{$z_4$};
            % \draw[sub] (0.5,4,-1) node[black, above]{$\bar z_1$} -- (1.5,4,-1) node[black, above]{$\bar z_2$};
            % \draw[sub] (2.5,4,-1) node[black, above]{$\bar z_3$} -- (3.5,4,-1) node[black, above]{$\bar z_4$};
            % 6
            \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({2+cos(\t r)*3/2},{4+sin(\t r)*3/2},{1});
            % \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({2+cos(\t r)*3/2},{4+sin(\t r)*3/2},{-1});
            \draw[geo, variable=\t, domain=0:-1*pi/2, samples=200] plot({1.5},{4+sin(\t r)},{cos(\t r)});
            \draw[geo, variable=\t, domain=0:-1*pi/2, samples=200] plot({2.5},{4+sin(\t r)},{cos(\t r)});
        \end{tikzpicture}

     

==> Plots/phase5b.tex <==
 \tdplotsetmaincoords{70}{-50}
        \begin{tikzpicture}[
        		tdplot_main_coords,
                axis/.style={->,black,thick},
                line/.style={very thick, color=black},
                upper/.style={thick, fill=color_upper, opacity=0.8},
                lower/.style={thick, fill=color_lower, opacity=0.8},
                boundary/.style={thick, fill=color_boundary, opacity=0.5},
                sub/.style={very thick, color=color_sub, opacity=1},
                geo/.style={very thick, color=color_geo, opacity=1}]
            
            \draw[axis] (-0.5,4,0) -- (-0.5,1.5,0) node[below right]{$\eta$};
            \draw[axis] (-0.5,4,0) -- (-0.5,4,3.5) node[above]{$\mathrm{Im}{[z]}$};
            \draw[axis] (-0.5,4,0) -- (4.5,4,0) node[right]{$\mathrm{Re}{[z]}$};
            % upper half-plane 
            \draw[upper] (0,4,0) -- (4,4,0) -- (4,4,2) -- (0,4,2) -- cycle;
            % lower half-plane 
            % \draw[lower] (0,4,0) -- (4,4,0) -- (4,4,-2) -- (0,4,-2)  -- cycle;
            % boundary
            \draw[boundary] (0,2,0) -- (4,2,0) -- (4,4,0) -- (0,4,0) -- cycle;
            % subsystems and mirror images
            \draw[sub] (0.5,4,1) node[black, above]{$z_1$} -- (1.5,4,1) node[black, above]{$z_2$};
            \draw[sub] (2.5,4,1) node[black, above]{$z_3$} -- (3.5,4,1) node[black, above]{$z_4$};
            % \draw[sub] (0.5,4,-1) node[black, above]{$\bar z_1$} -- (1.5,4,-1) node[black, above]{$\bar z_2$};
            % \draw[sub] (2.5,4,-1) node[black, above]{$\bar z_3$} -- (3.5,4,-1) node[black, above]{$\bar z_4$};
            % 7
            \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({2+cos(\t r)/2},{4+sin(\t r)/2},{1});
            % \draw[geo, variable=\t, domain=0:-1*pi, samples=200] plot({2+cos(\t r)/2},{4+sin(\t r)/2},{-1});
            \draw[geo, variable=\t, domain=0:-1*pi/2, samples=200] plot({.5},{4+sin(\t r)},{cos(\t r)});
            \draw[geo, variable=\t, domain=0:-1*pi/2, samples=200] plot({3.5},{4+sin(\t r)},{cos(\t r)});
        \end{tikzpicture}
